PhiNets: Brain-inspired Non-contrastive Learning Based on Temporal Prediction Hypothesis

Predictive coding is a theory which hypothesises that cortex predicts sensory inputs at various levels of abstraction to minimise prediction errors. Inspired by predictive coding, Chen et al. (2024) proposed another theory, temporal prediction hypothesis, to claim that sequence memory residing in hippocampus has emerged through predicting input signals from the past sensory inputs. Specifically, they supposed that the CA3 predictor in hippocampus creates synaptic delay between input signals, which is compensated by the following CA1 predictor. Though recorded neural activities were replicated based on the temporal prediction hypothesis, its validity has not been fully explored. In this work, we aim to explore the temporal prediction hypothesis from the perspective of self-supervised learning. Specifically, we focus on non-contrastive learning, which generates two augmented views of an input image and predicts one from another. Non-contrastive learning is intimately related to the temporal prediction hypothesis because the synaptic delay is implicitly created by StopGradient. Building upon a popular non-contrastive learner, SimSiam, we propose PhiNet, an extension of SimSiam to have two predictors explicitly corresponding to the CA3 and CA1, respectively. Through studying the PhiNet model, we discover two findings. First, meaningful data representations emerge in PhiNet more stably than in SimSiam. This is initially supported by our learning dynamics analysis: PhiNet is more robust to the representational collapse. Second, PhiNet adapts more quickly to newly incoming patterns in online and continual learning scenarios. For practitioners, we additionally propose an extension called X-PhiNet integrated with a momentum encoder, excelling in continual learning. All in all, our work reveals that the temporal prediction hypothesis is a reasonable model in terms of the robustness and adaptivity.

==> pic/conjugate.tex <==
\makeatletter

\pgfmathsetmacro{\fig@sig}{1.5}
\pgfmathsetmacro{\fig@reg}{0.08}

\begin{tikzpicture}
  \pgfmathdeclarefunction{f}{2}{\pgfmathparse{5*(#1^2*(1 - (1+\fig@sig)*#1) - #2*#1)}}

  \pgfmathdeclarefunction{phinet0}{3}{\pgfmathparse{#1^3/#2*(1-(1+#3)*#1)}};
  \pgfmathdeclarefunction{phinet1}{4}{\pgfmathparse{((1+#2) - (1+#4)*(1+#2^2)*#1)*#1 - #3}};

  \begin{axis}[
    name=plot1,
    scale only axis,
    title={\footnotesize PhiNet-\textsc{medium}},
    width=0.8\textwidth,
    height=0.3\textwidth,
    at={(0,0)},
    anchor=north,
    xlabel={$\psi$},
    ylabel={$\gamma$},
    xmin=-0.2, xmax=0.5,
    ymin=-0.2, ymax=0.6,
    zmin=-0.01, zmax=0.01,
    axis lines=middle,
    tick style={draw=none},
    xlabel style={below},
    ylabel style={left},
    xticklabels={,,},
    yticklabels={,,},
    axis on top,
    x axis line style=-,
    y axis line style=-,
    view={0}{90},
  ]
    \addplot[domain=-0.2:0.5, samples=100, color=red!15!green!65!blue, line width=1.5pt] {phinet0(x, \fig@reg, \fig@sig)};
    \draw[densely dotted, color=red!15!green!65!blue, line width=1.5pt] (axis cs: 0.005,-0.2) -- (axis cs: 0.005,0.6);
    \addplot3 [
      contour gnuplot={levels={0}},
      domain=-0.2:0.5, y domain=-0.2:0.6,
      densely dotted, line width=1.5pt,
      contour/draw color={red!15!green!65!blue},
      contour/labels=false,
    ] {phinet1(x, y, \fig@reg, \fig@sig)};
    
    \addplot[mark=text, text mark={\Large $\bullet$}, mark options={fill=red!90!black}, mark size=25pt, only marks] coordinates {(0,0)};
    \addplot[mark=text, text mark={\Large $\bullet$}, mark options={fill=red!90!black}, mark size=25pt, only marks] coordinates {(0.33,0.066)};
    \addplot[mark=text, text mark={\normalsize $\blacktriangle$}, mark options={fill=red!90!black}, mark size=25pt, only marks] coordinates {(0.105,0.02)};

    \addplot[mark=text, text mark={\scriptsize $\bigstar$}, mark options={fill=black}, mark size=25pt, only marks] coordinates {(0.08,0.5)};

    \addplot[-{Latex[length=1.8mm, width=1.5mm]}, densely dashed, domain=-0.2:-0.02, color=black] {phinet0(x, \fig@reg, \fig@sig) + 0.05};
    \addplot[{Latex[length=1.8mm, width=1.5mm]}-, densely dashed, domain=0.02:0.085, color=black] {phinet0(x, \fig@reg, \fig@sig) + 0.04};
    \addplot[-{Latex[length=1.8mm, width=1.5mm]}, densely dashed, domain=0.125:0.31, color=black] {phinet0(x, \fig@reg, \fig@sig) + 0.04};
    \addplot[{Latex[length=1.8mm, width=1.5mm]}-, densely dashed, domain=0.35:0.5, color=black] {phinet0(x, \fig@reg, \fig@sig) + 0.05};

    \addplot [-{Latex[length=1.8mm, width=1.5mm]}, smooth] table {
      0.08 0.5
      0.10 0.4
      0.16 0.24
      0.31 0.17
    };
  \end{axis}

    \begin{axis}[
    name=plot2,
    scale only axis,
    title={\footnotesize SimSiam-\textsc{medium}},
    width=0.8\textwidth,
    height=0.05\textwidth,
    at={($(plot1.south)+(0,-0.9cm)$)},
    anchor=north,
    xlabel={$\psi$},
    ylabel={},
    xmin=-0.2, xmax=0.5,
    ymin=-0.2, ymax=0.2,
    axis lines=middle,
    tick style={draw=none},
    xlabel style={below},
    xticklabels={,,},
    yticklabels={,,},
    axis on top,
    x axis line style=-,
    y axis line style=-
  ]
    \addplot[mark=text, text mark={\Large $\bullet$}, mark options={fill=red!90!black}, mark size=25pt, only marks] coordinates {(0,0)};
    \addplot[mark=text, text mark={\Large $\bullet$}, mark options={fill=red!90!black}, mark size=25pt, only marks] coordinates {(0.33,0)};
    \addplot[mark=text, text mark={\small $\blacktriangle$}, mark options={fill=red!90!black}, mark size=25pt, only marks] coordinates {(0.105,0)};
  
    \draw[-{Latex[length=2mm, width=1.8mm]}, densely dashed] (axis cs: -0.3,0.1) -- (axis cs: -0.02,0.1);
    \draw[-{Latex[length=2mm, width=1.8mm]}, densely dashed] (axis cs: 0.085,0.1) -- (axis cs: 0.02,0.1);
    \draw[-{Latex[length=2mm, width=1.8mm]}, densely dashed] (axis cs: 0.125,0.1) -- (axis cs: 0.31,0.1);
    \draw[-{Latex[length=2mm, width=1.8mm]}, densely dashed] (axis cs: 0.95,0.1) -- (axis cs: 0.35,0.1);
  \end{axis}

\end{tikzpicture}

\makeatother


==> pic/simsiam.tex <==
\makeatletter

\pgfmathsetmacro{\fig@sig}{0.5}

\begin{tikzpicture}
  \pgfmathdeclarefunction{f}{2}{\pgfmathparse{5*(#1^2*(1 - (1+\fig@sig)*#1) - #2*#1)}}




  \begin{axis}[
    name=plot2,
    title={\footnotesize \textsc{strong}: $\rho > \frac{1}{4(1+\sigma^2)}$},
    scale=0.5,
    at={(0,0)},
    anchor=west,
    xlabel={$\psi$},
    ylabel={$\dot{\psi}$},
    xmin=-0.3, xmax=1,
    ymin=-0.1, ymax=0.4,
    axis lines=middle,
    tick style={draw=none},
    xlabel style={below},
    xticklabels={,,},
    yticklabels={,,},
    axis on top,
  ]

    \addplot[domain=-1.2:1, samples=100, color=blue, line width=1pt]{f(x, 1.08/(4*(1+\fig@sig)))};
    \addplot[mark=text, text mark={\large $\bullet$}, mark options={fill=red!90!black}, mark size=25pt, only marks] coordinates {(0,0)};
    \draw[-{Latex[length=2mm, width=1.8mm]}, densely dashed] (axis cs: -0.3,0.02) -- (axis cs: -0.05,0.02);
    \draw[-{Latex[length=2mm, width=1.8mm]}, densely dashed] (axis cs: 0.95,0.02) -- (axis cs: 0.03,0.02);
  \end{axis}

  \begin{axis}[
    name=plot3,
    title={\footnotesize \textsc{medium}: $\rho < \frac{1}{4(1+\sigma^2)}$},
    scale=0.5,
    at={($(plot2.east)+(0.4cm,0)$)},
    anchor=west,
    xlabel={$\psi$},
    ylabel={$\dot{\psi}$},
    xmin=-0.3, xmax=1,
    ymin=-0.1, ymax=0.4,
    axis lines=middle,
    tick style={draw=none},
    xlabel style={below},
    xticklabels={,,},
    yticklabels={,,},
    axis on top,
  ]

    \addplot[domain=-1.2:1, samples=100, color=blue, line width=1pt]{f(x, 0.8/(4*(1+\fig@sig)))};
    \addplot[mark=text, text mark={\large $\bullet$}, mark options={fill=red!90!black}, mark size=25pt, only marks] coordinates {(0,0)};
    \addplot[mark=text, text mark={\large $\bullet$}, mark options={fill=red!90!black}, mark size=25pt, only marks] coordinates {(0.48,0)} node [above=11pt, right=-3pt] {\small $\psi^*$};
    \draw[-{Latex[length=2mm, width=1.8mm]}, densely dashed] (axis cs: -0.3,0.02) -- (axis cs: -0.05,0.02);
    \draw[-{Latex[length=2mm, width=1.8mm]}, densely dashed] (axis cs: 0.18,0.02) -- (axis cs: 0.03,0.02);
    \draw[-{Latex[length=2mm, width=1.8mm]}, densely dashed] (axis cs: 0.25,0.02) -- (axis cs: 0.43,0.02);
    \draw[-{Latex[length=2mm, width=1.8mm]}, densely dashed] (axis cs: 0.95,0.02) -- (axis cs: 0.52,0.02);

    \draw[->] (axis cs: -0.3,0.2) -- (axis cs: 0.19,0.2) node[midway, above=1pt, fill=white, fill opacity=0.8, text opacity=1] {\scriptsize Collapse};
    \draw[->] (axis cs: 0.95,0.2) -- (axis cs: 0.21,0.2) node[midway, above] {\scriptsize \begin{tabular}{c} Retraction basin \\ to $\psi^*$ \end{tabular}};
    \draw[dotted] (axis cs: 0.2,0.02) -- (axis cs: 0.2,0.4);
  \end{axis}
\end{tikzpicture}

\makeatother

